Isotope and density profile effects on pedestal neoclassical transport

Cross-field neoclassical transport of heat, particles and momentum is studied in sharp density pedestals, with a focus on isotope and profile effects, using a radially global approach. Global effects -- which tend to reduce the peak ion heat flux, and shift it outward -- increase with isotope mass for fixed profiles. The heat flux reduction exhibits a saturation with a favorable isotopic trend. A significant part of the heat flux can be convective even in pure plasmas, unlike in the plasma core, and it is sensitive to how momentum sources are distributed between the various species. In particular, if only ion momentum sources are allowed, in global simulations of pure plasmas the ion particle flux remains close to its local value, while this may not be the case for simulations with isotope mixtures or electron momentum sources. The radial angular momentum transport that is a finite orbit width effect, is found to be strongly correlated with heat sources.

==> n_cartoon.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{n_cartoon.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3821,2845)(67,-1784)
\put(676,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.75$}%
}}}}
\put(676,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.50$}%
}}}}
\put(676,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25$}%
}}}}
\put(676,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.00$}%
}}}}
\put(2176,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi_N$}%
}}}}
\put(676,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.84$}%
}}}}
\put(1426,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.90$}%
}}}}
\put(2101,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.96$}%
}}}}
\put(2776,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1.02$}%
}}}}
\put(3601,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1.08$}%
}}}}
\put(2251,914){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(226,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_i/(\mathrm{10^{20}m^{-3}})$}%
}}}}}
\put(2250,-462){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_0$}%
}}}}
\put(2476,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$n_\text{LCFS}$}%
}}}}
\put(2026,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$n_\text{Ped}$}%
}}}}
\put(2701,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tfrac{\Delta n}{\Delta \psi_N}$}%
}}}}
\end{picture}%

